Unstable Limit Cycles Estimation from Small Perturbations: A Model-Free Approach

Although stable solutions of dynamical systems are typically considered more important than unstable ones, unstable solutions have a critical role in the dynamical integrity of stable solutions. In fact, usually, basins of attraction boundaries are composed of unstable solutions and their stable manifolds. This study proposes a method for estimating unstable limit cycles surrounding stable equilibrium points. The method exploits the shape of the decrement of trajectories converging towards the equilibrium. For the method, trajectories obtained from small perturbations from the equilibrium state are sufficient to estimate the unstable limit cycle roughly. No mathematical model of the system dynamics is needed for the computation, which requires only a single trajectory in the phase space. As such, the method is computationally very rapid and potentially implementable in real structures.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

